Optimizing Multi-Modal Models for Image-Based Shape Retrieval: The Role of Pre-Alignment and Hard Contrastive Learning

Image-based shape retrieval (IBSR) aims to retrieve 3D models from a database given a query image, hence addressing a classical task in computer vision, computer graphics, and robotics. Recent approaches typically rely on bridging the domain gap between 2D images and 3D shapes based on the use of multi-view renderings as well as task-specific metric learning to embed shapes and images into a common latent space. In contrast, we address IBSR through large-scale multi-modal pretraining and show that explicit view-based supervision is not required. Inspired by pre-aligned image--point-cloud encoders from ULIP and OpenShape that have been used for tasks such as 3D shape classification, we propose the use of pre-aligned image and shape encoders for zero-shot and standard IBSR by embedding images and point clouds into a shared representation space and performing retrieval via similarity search over compact single-embedding shape descriptors. This formulation allows skipping view synthesis and naturally enables zero-shot and cross-domain retrieval without retraining on the target database. We evaluate pre-aligned encoders in both zero-shot and supervised IBSR settings and additionally introduce a multi-modal hard contrastive loss (HCL) to further increase retrieval performance. Our evaluation demonstrates state-of-the-art performance, outperforming related methods on $Acc_{Top1}$ and $Acc_{Top10}$ for shape retrieval across multiple datasets, with best results observed for OpenShape combined with Point-BERT. Furthermore, training on our proposed multi-modal HCL yields dataset-dependent gains in standard instance retrieval tasks on shape-centric data, underscoring the value of pretraining and hard contrastive learning for 3D shape retrieval. The code will be made available via the project website.

==> plots/tikz/hcl_sr.tex <==

\pgfplotstableread{
model   SR      SRA     HCL     HCLA
0       34.0    44.7    37.4    47.0
1       30.6    57.3    38.0    58.7
2       31.6    45.8    32.4    47.3
}\mnaccone

\pgfplotstableread{
model   SR       SRA    HCL     HCLA
0       81.3     88.3   81.6    88.2
1       78.3     93.0   83.5    92.3 
2       78.7     88.2   78.6    87.6
}\mnaccten

\pgfplotstableread{
model   SR      SRA     HCL     HCLA
0       48.7    59.1    51.3    60.7
1       45.1    69.7    53.8    70.4
2       46.0    59.5    46.5    60.5
}\mnmapten

\pgfplotstableread{
model   SR      SRA     HCL     HCLA
0       33.2    76.5    34.7    74.0
1       10.5    80.2    17.3    80.5
2       50.6    70.7    50.9    71.2
}\ptdaccone

\pgfplotstableread{
model   SR       SRA    HCL     HCLA
0       83.0    98.3    82.5    97.8
1       50.7    98.5    58.6    97.3
2       94.2    97.5    91.5    97.3
}\ptdaccten

\pgfplotstableread{
model   SR       SRA    HCL     HCLA
0       47.3    85.0    46.7    85.2
1       20.8    87.5    28.4    87.2
2       65.4    78.6    64.2    79.8
}\ptdmapten

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}

\begin{groupplot}[group style={group size= 3 by 2},width=4cm]
    \nextgroupplot[
        title=$Acc_{Top1}$,
        ymin=20,
        ymax=70,
        ylabel=Modelnet40,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
        legend style={
            anchor=north east,
            at={(1,0)}
        },
        legend to name=bottom
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=SR
        ] {\mnaccone};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=SRA
        ] {\mnaccone};

        \addplot[
            only marks,
            mark=triangle*,
            green,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCL,
        ] {\mnaccone};

        \addplot[
            only marks,
            mark=pentagon*,
            magenta,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCLA
        ] {\mnaccone};
    \nextgroupplot[
        title=$Acc_{Top10}$,
        ymin=75,
        ymax=100,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=SR
        ] {\mnaccten};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=SRA
        ] {\mnaccten};

         \addplot[
            only marks,
            mark=triangle*,
            green,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCL,
        ] {\mnaccten};

        \addplot[
            only marks,
            mark=pentagon*,
            magenta,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCLA
        ] {\mnaccten};
    \nextgroupplot[
        title=$mAP@10$,
        ymin=40,
        ymax=75,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=SR
        ] {\mnmapten};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=SRA
        ] {\mnmapten};

        \addplot[
            only marks,
            mark=triangle*,
            green,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCL,
        ] {\mnmapten};

        \addplot[
            only marks,
            mark=pentagon*,
            magenta,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCLA
        ] {\mnmapten};

    \nextgroupplot[
        ylabel=Pix3D,
        ymin=0,
        ymax=100,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=SR
        ] {\ptdaccone};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=SRA
        ] {\ptdaccone};
        \addplot[
            only marks,
            mark=triangle*,
            green,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCL,
        ] {\ptdaccone};

        \addplot[
            only marks,
            mark=pentagon*,
            magenta,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCLA
        ] {\ptdaccone};
    \nextgroupplot[
        ymin=0,
        ymax=100,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=SR
        ] {\ptdaccten};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=SRA
        ] {\ptdaccten};

        \addplot[
            only marks,
            mark=triangle*,
            green,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCL,
        ] {\ptdaccten};

        \addplot[
            only marks,
            mark=pentagon*,
            magenta,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCLA
        ] {\ptdaccten};
    \nextgroupplot[
        ymin=0,
        ymax=100,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
        legend style={
            anchor=north east,
            at={(1,-0.25)}
        },
        legend cell align={left},
        legend columns=2
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=SR
        ] {\ptdmapten};
        \addlegendentry{NCE w/o pre-training}

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=SRA
        ] {\ptdmapten};
        \addlegendentry{NCE pre-trained}

        \addplot[
            only marks,
            mark=triangle*,
            green,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCL,
        ] {\ptdmapten};
        \addlegendentry{HCL(ours) w/o pre-training}

        \addplot[
            only marks,
            mark=pentagon*,
            magenta,
            mark size=2.5pt
        ] table [
            x=model,
            y=HCLA
        ] {\ptdmapten};
        \addlegendentry{HCL(ours) pre-trained}
\end{groupplot}

\end{tikzpicture}}

==> plots/tikz/rpt.tex <==
\pgfplotstableread{
model   A       B
0       34.0    45.1
1       30.6    57.3
2       31.6    45.4
}\mnaccone

\pgfplotstableread{
model   A       B
0       81.3    88.4
1       78.3    92.5
2       78.7    88.6
}\mnaccten

\pgfplotstableread{
model   A       B
0       48.7    59.3
1       45.1    69.1
2       46.0    59.3
}\mnmapten

\pgfplotstableread{
model   A       B
0       33.2    76.5
1       10.5    80.2
2       50.6    67.5
}\ptdaccone

\pgfplotstableread{
model   A       B
0       83.0    98.3
1       50.7    98.5
2       94.2    97.5
}\ptdaccten

\pgfplotstableread{
model   A       B
0       47.3    85.0
1       20.8    87.5
2       65.4    78.6
}\ptdmapten

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}

\begin{groupplot}[group style={group size= 3 by 2},width=4cm]
    \nextgroupplot[
        title=$Acc_{Top1}$,
        ymin=0,
        ymax=100,
        ylabel=Modelnet40,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
        legend style={
            anchor=north east,
            at={(1,0)}
        },
        legend to name=bottom
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=A
        ] {\mnaccone};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=B
        ] {\mnaccone};
    \nextgroupplot[
        title=$Acc_{Top10}$,
        ymin=0,
        ymax=100,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=A
        ] {\mnaccten};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=B
        ] {\mnaccten};
    \nextgroupplot[
        title=$mAP@10$,
        ymin=0,
        ymax=100,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=A
        ] {\mnmapten};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=B
        ] {\mnmapten};
    \nextgroupplot[
        ylabel=Pix3D,
        ymin=0,
        ymax=100,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=A
        ] {\ptdaccone};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=B
        ] {\ptdaccone};
    \nextgroupplot[
        ymin=0,
        ymax=100,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=A
        ] {\ptdaccten};

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=B
        ] {\ptdaccten};
    \nextgroupplot[
        ymin=0,
        ymax=100,
        xtick=data,
        xticklabels={PB(S), PB(L), SC},
        axis x line*=bottom,
        axis y line*=left,
        ymajorgrids,
        xticklabel style={yshift=-2pt},
         legend style={
            anchor=north east,
            at={(1,-0.25)}
        },
        legend cell align={left},
        legend columns=2
    ]
        \addplot[
            only marks,
            mark=*,
            blue,
            mark size=2.5pt
        ] table [
            x=model,
            y=A
        ] {\ptdmapten};
        \addlegendentry{w/o pre-training}

        \addplot[
            only marks,
            mark=square*,
            yellow,
            mark size=2.5pt
        ] table [
            x=model,
            y=B
        ] {\ptdmapten};
        \addlegendentry{pre-trained}
\end{groupplot}

\end{tikzpicture}
}
